Inference from modelling the chemodynamical evolution of the Milky Way disc

In this thesis, the field star Initial Mass Function (IMF) and chemical evolution parameters for the Milky Way (MW) are derived using a forward modelling technique in combination with Bayesian statistics. Starting from a local MM disc model, observations of stellar samples in the Solar Neighbourhood are synthesised and compared to the corresponding volume-complete observational samples of Hipparcos stars. The resulting IMF, derived from observations in the range from 0.5 to 8Msun, is a two-slope broken power law with powers of -1.49 +- 0.08 and -3.02 +- 0.06 for the low-mass slope and the high-mass slope, respectively, with a break at 1.39 +- 0.05Msun. In order to constrain the IMF for stars more massive than 8Msun, a fast and flexible chemical enrichment code, Chempy, was developed, which is also able to reproduce spatial and stellar population selections of observational samples. The inferred high-mass slope for stellar masses above 6Msun is -2.28 +- 0.09, accounting for the systematic effects of different yield sets from the literature. This shows that constraints from chemical modelling, similarly to hydrodynamical simulations of the Galaxy, demand a Salpeter high-mass index. This is hard to recover from star count analysis given the rareness of high-mass stars.

==> gfx/chapter1/bulge_new.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bulge_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{594.35bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25153529)%
    \put(0,0){\includegraphics[width=\unitlength]{bulge_new.pdf}}%
    \put(0.22761701,0.08197793){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{{\footnotesize Baade's window}}}}%
    \put(0.58282827,0.21856478){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{{\footnotesize bulge}}}}%
    \put(0.47045781,0.14644728){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{{\footnotesize Galactic center}}}}%
    \put(0.8968521,0.13206888){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{{\footnotesize dust}}}}%
    \put(0.87739314,0.2121832){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{{\footnotesize $1$\,kpc}}}}%
    \put(0.7517829,0.17001109){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{{\footnotesize long bar}}}}%
    \put(0.04200592,0.18901919){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{{\footnotesize $5^\circ$}}}}%
    \put(0.03576275,0.0822575){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{{\footnotesize $-5^\circ$}}}}%
    \put(0.1777564,0.05523399){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{{\footnotesize $30^\circ$}}}}%
    \put(0.81989212,0.05523399){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{{\footnotesize $330^\circ$}}}}%
    \put(0.42624723,0.00688326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize Galactic longitude}}}}%
    \put(0.01731183,0.06358509){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{{\footnotesize Galactic latitude}}}}}%
    \put(0.50534386,0.05523399){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{{\footnotesize $0^\circ$}}}}%
  \end{picture}%
\endgroup%


==> gfx/chapter1/hrd.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hrd.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{353bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52691218)%
    \put(0,0){\includegraphics[width=\unitlength]{hrd.pdf}}%
    \put(0.5827567,0.17800404){\color[rgb]{0,0,0}\rotatebox{-27.33457091}{\makebox(0,0)[lb]{\smash{\acs{zams}}}}}%
    \put(0.12411348,0.36131101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8\,\text{M}_\odot$}}}%
    \put(0.21094934,0.31459136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5\,\text{M}_\odot$}}}%
    \put(0.32383784,0.24642456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3\,\text{M}_\odot$}}}%
    \put(0.4414458,0.19185548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\,\text{M}_\odot$}}}%
    \put(0.63980539,0.10162111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1\,\text{M}_\odot$}}}%
    \put(0.79417709,0.51340072){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[lb]{\smash{{\tiny Hayashi
 limit}}}}%
    \put(0.83866969,0.36158134){\color[rgb]{0,0.50196078,0.50196078}\rotatebox{45.29172846}{\makebox(0,0)[lb]{\smash{{\tiny RGB}}}}}%
    \put(0.86956218,0.41973452){\color[rgb]{0,0.50196078,0.50196078}\rotatebox{44.57238044}{\makebox(0,0)[lb]{\smash{{\tiny AGB}}}}}%
    \put(0.37154948,0.34829997){\color[rgb]{0,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{$0.1$\,Gyr}}}%
    \put(0.5178163,0.27759275){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$0.3$\,Gyr}}}%
    \put(0.64173422,0.21986867){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{$1$\,Gyr}}}%
    \put(0.25540494,0.40348361){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lb]{\smash{$0.04$\,Gyr}}}%
    \put(0.52489239,0.35798902){\color[rgb]{0,0.50196078,0.50196078}\rotatebox{-1.82620708}{\makebox(0,0)[lb]{\smash{{\tiny subgiant branch}}}}}%
    \put(0.28756658,0.33818424){\color[rgb]{0,0.50196078,0.50196078}\rotatebox{18.59949471}{\makebox(0,0)[lb]{\smash{{\tiny MS}}}}}%
    \put(0.11524388,0.30221802){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[lb]{\smash{{\tiny $10^0$ R$_\odot$}}}}%
    \put(0.11692531,0.42510709){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[lb]{\smash{{\tiny $10^1$ R$_\odot$}}}}%
    \put(0.32005688,0.48835023){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[lb]{\smash{{\tiny $10^2$ R$_\odot$}}}}%
    \put(0.73563322,0.31164825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\acs{rc}}}}%
    \put(0.67839845,0.39256852){\color[rgb]{0,0.50196078,0.50196078}\rotatebox{0.90272491}{\makebox(0,0)[lb]{\smash{{\tiny core He exhaustion}}}}}%
    \put(0.27659027,0.37469608){\color[rgb]{0,0.50196078,0.50196078}\rotatebox{12.64941882}{\makebox(0,0)[lb]{\smash{{\tiny H shell ignition}}}}}%
    \put(0.70283818,0.133822){\color[rgb]{0.19607843,0.09803922,0.85490196}\rotatebox{0.85802606}{\makebox(0,0)[lb]{\smash{{\tiny H core burning}}}}}%
    \put(0.78674694,0.18397652){\color[rgb]{0.19607843,0.09803922,0.85490196}\rotatebox{0.11273582}{\makebox(0,0)[lb]{\smash{{\tiny H shell 
burning $1$\,Gyr}}}}}%
    \put(0.8213667,0.23896042){\color[rgb]{0.19607843,0.09803922,0.85490196}\rotatebox{0.11273582}{\makebox(0,0)[lb]{\smash{{\tiny He core 
burning
 $0.1$\,Gyr}}}}}%
    \put(0.85511691,0.27951213){\color[rgb]{0.19607843,0.09803922,0.85490196}\rotatebox{43.42616158}{\makebox(0,0)[lb]{\smash{{\tiny He shell 
burning $<1$\,
Myr}}}}}%
    \put(0.805951,0.13140121){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$9$\,Gyr}}}%
    \put(0.10856255,0.25528072){\color[rgb]{0.30196078,0.30196078,0.30196078}\rotatebox{-63.58752564}{\makebox(0,0)[lb]{\smash{$\leftarrow$}}}}%
    \put(0.11128932,0.20842894){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{ \acs{pn} {\tiny ($\approx10^5$ K)}}}}%
    \put(0.29047645,0.09885773){\color[rgb]{0.30196078,0.30196078,0.30196078}\rotatebox{120.60016943}{\makebox(0,0)[lb]{\smash{$\leftarrow$}}}}%
    \put(0.29373958,0.10044645){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{\acs{wd} {\tiny ($\approx10^{-2}$ L$_\odot$)}}}}%
    \put(0.83161087,0.48838825){\color[rgb]{0,0.50196078,0.50196078}\rotatebox{0.90272491}{\makebox(0,0)[lb]{\smash{{\tiny post
-AGB}}}}}%
  \end{picture}%
\endgroup%


==> gfx/chapter1/mw_coordinate.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mw_coordinate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{349.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36070407)%
    \put(0,0){\includegraphics[width=\unitlength]{mw_coordinate.pdf}}%
    \put(0.79173836,0.0377278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize R$_\odot$}}}}%
    \put(0.47993501,0.3043445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize bulge}}}}%
    \put(0.31292934,0.25850537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize thick disc}}}}%
    \put(0.31451868,0.22216171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize thin disc}}}}%
    \put(0.30329591,0.19845193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize gaseous disc}}}}%
    \put(0.52733354,0.19845193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize \ac{smbh}}}}}%
    \put(0.78786536,0.19845193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize sun}}}}%
    \put(0.40824078,0.18294906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize open cluster}}}}%
    \put(0.18207254,0.28907416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize globular cluster}}}}%
    \put(0.78384044,0.33408252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize \acs{ngp}}}}}%
    \put(0.78526558,0.05815494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize \acs{sgp}}}}}%
  \end{picture}%
\endgroup%


==> gfx/chapter1/spiral.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spiral.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1920bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61708333)%
    \put(0,0){\includegraphics[width=\unitlength]{spiral_low.pdf}}%
    \put(0.78835653,0.40927018){\color[rgb]{0.76470588,0.61176471,0.23529412}\rotatebox{45}{\makebox(0,0)[lb]{\smash{{\footnotesize viewing angle of
 figure\,
\ref{fig:bulge}}}}}}%
    \put(0.21963982,0.59249005){\color[rgb]{0.76470588,0.61176471,0.23529412}\makebox(0,0)[lb]{\smash{{\footnotesize $30^\circ$}}}}%
    \put(0.78955953,0.59249005){\color[rgb]{0.76470588,0.61176471,0.23529412}\makebox(0,0)[lb]{\smash{{\footnotesize $330^\circ$}}}}%
    \put(0.50633331,0.59249005){\color[rgb]{0.76470588,0.61176471,0.23529412}\makebox(0,0)[lb]{\smash{{\footnotesize $l=0^\circ$}}}}%
  \end{picture}%
\endgroup%


==> gfx/chapter2/completeness.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'completeness.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{366.551bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36304361)%
    \put(0,0){\includegraphics[width=\unitlength]{completeness.pdf}}%
    \put(0.12252023,0.34069069){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{distance cuts}}}%
    \put(0.12501981,0.30516328){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{$200$}}}%
    \put(0.12501981,0.22543271){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{$100$}}}%
    \put(0.13266283,0.14528718){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{$75$}}}%
    \put(0.14293668,0.10868798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Vmag$_\text{lim}\,\text{in mag}$}}}%
    \put(0.6835712,0.34153987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{completeness in \%}}}%
    \put(0.33211772,0.10762124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7.0$}}}%
    \put(0.76568249,0.29178434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$100$}}}%
    \put(0.77332556,0.248866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$90$}}}%
    \put(0.77332556,0.20944459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$80$}}}%
    \put(0.77332556,0.16624386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$55$}}}%
    \put(0.77332556,0.12618462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$30$}}}%
    \put(0.39693999,0.10762124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7.5$}}}%
    \put(0.47400005,0.10762124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8.0$}}}%
    \put(0.57382436,0.10762124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8.5$}}}%
    \put(0.69143252,0.10762124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$9.0$}}}%
  \end{picture}%
\endgroup%


==> gfx/chapter2/extinction.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'extinction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{388bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34278351)%
    \put(0,0){\includegraphics[width=\unitlength]{extinction.pdf}}%
    \put(0.09743242,0.324245){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{distance cuts}}}%
    \put(0.14293823,0.28837855){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{$200$}}}%
    \put(0.14293823,0.0933539){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{$100$}}}%
    \put(0.64770956,0.1063679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Vmag$_\text{lim}=7$mag}}}%
    \put(0.14501304,0.21934759){\color[rgb]{0.44313725,0.91764706,0.98823529}\makebox(0,0)[lb]{\smash{binary splitting}}}%
    \put(0.42726985,0.14452492){\color[rgb]{1,0.44705882,0.34901961}\makebox(0,0)[lb]{\smash{extinction correction}}}%
  \end{picture}%
\endgroup%


==> gfx/chapter2/inhomogeneous_extinction.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inhomogeneous_extinction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{388bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34278351)%
    \put(0,0){\includegraphics[width=\unitlength]{inhomogeneous_extinction.pdf}}%
    \put(0.11828159,0.32126231){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{distance cuts}}}%
    \put(0.15775636,0.268901){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{$200$}}}%
    \put(0.15775636,0.19320808){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{$100$}}}%
    \put(0.16497689,0.11419579){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{$75$}}}%
    \put(0.53639107,0.27329988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Vmag$_\text{lim}+A_V$}}}%
    \put(0.58986514,0.10369753){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lb]{\smash{inhomogeneous extinction}}}%
    \put(0.2512572,0.1365665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Vmag$_\text{lim}=7\,\text{mag}$}}}%
    \put(0.11994069,0.03008964){\color[rgb]{1,0.8,0}\makebox(0,0)[lb]{\smash{\footnotesize{line of sight}}}}%
    \put(0.7390342,0.0310363){\color[rgb]{1,0.8,0}\makebox(0,0)[lb]{\smash{\footnotesize{star 
behind dust clouds}}}}%
  \end{picture}%
\endgroup%


==> gfx/chapter2/magnitude_limit.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'magnitude_limit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{359bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37047354)%
    \put(0,0){\includegraphics[width=\unitlength]{magnitude_limit.pdf}}%
    \put(0.12387331,0.35021843){\color[rgb]{1,0.16470588,0.49803922}\makebox(0,0)[lb]{\smash{L$_\odot$}}}%
    \put(0.11379257,0.2858121){\color[rgb]{1,0.16470588,0.49803922}\makebox(0,0)[lb]{\smash{$100$}}}%
    \put(0.12940014,0.09167017){\color[rgb]{1,0.16470588,0.49803922}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.12159635,0.2041311){\color[rgb]{1,0.16470588,0.49803922}\makebox(0,0)[lb]{\smash{$16$}}}%
    \put(0.5259821,0.21090083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Vmag$_\text{lim}=7$mag}}}%
    \put(0.45405205,0.34750146){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{distance cuts}}}%
    \put(0.50662516,0.29536724){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{$200$}}}%
    \put(0.37950819,0.24949088){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{$100$}}}%
    \put(0.30235652,0.20698611){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{$75$}}}%
    \put(0.22311221,0.16652567){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{$50$}}}%
    \put(0.15295572,0.12648979){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{$30$}}}%
  \end{picture}%
\endgroup%


==> gfx/chapter2/magnitude_limit_in_luminosity.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'magnitude_limit_in_luminosity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{361bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36842105)%
    \put(0,0){\includegraphics[width=\unitlength]{magnitude_limit_in_luminosity.pdf}}%
    \put(0.62258903,0.25100011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Vmag$_\text{lim}=7$mag}}}%
    \put(0.09819625,0.36266886){\color[rgb]{1,0.16470588,0.83137255}\makebox(0,0)[lb]{\smash{VMag}}}%
    \put(0.11930642,0.33407643){\color[rgb]{1,0.16470588,0.83137255}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.11908623,0.18533135){\color[rgb]{1,0.16470588,0.83137255}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.1196278,0.1198841){\color[rgb]{1,0.16470588,0.83137255}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.11938974,0.09442544){\color[rgb]{1,0.16470588,0.83137255}\makebox(0,0)[lb]{\smash{$4$}}}%
  \end{picture}%
\endgroup%


==> gfx/chapter2/montyhall2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'montyhall2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{299.525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22880955)%
    \put(0,0){\includegraphics[width=\unitlength]{montyhall2.pdf}}%
    \put(0.05878143,0.11889545){\color[rgb]{0.19607843,0,1}\makebox(0,0)[lb]{\smash{$P(C_1)$}}}%
    \put(0.46113271,0.11889545){\color[rgb]{0.19607843,0,1}\makebox(0,0)[lb]{\smash{$P(C_2)$}}}%
    \put(0.77801547,0.11889545){\color[rgb]{0.19607843,0,1}\makebox(0,0)[lb]{\smash{$P(C_3)$}}}%
    \put(0.30144783,0.20648775){\color[rgb]{1,0,0.19607843}\makebox(0,0)[lb]{\smash{$P(H_3)$}}}%
    \put(0.19495944,0.05882507){\color[rgb]{0.19607843,1,0}\makebox(0,0)[lb]{\smash{$P(C_1|H_3)$}}}%
    \put(0.43970597,0.05882507){\color[rgb]{0.19607843,1,0}\makebox(0,0)[lb]{\smash{$P(C_2|H_3)$}}}%
  \end{picture}%
\endgroup%


==> gfx/chapter2/parallax.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'parallax.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{396.0645852bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37261181)%
    \put(0,0){\includegraphics[width=\unitlength]{parallax.pdf}}%
    \put(0.01795512,0.35573088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Earth}}}%
    \put(0.02646746,0.12575392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sun}}}%
    \put(0.05546703,0.23915539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1AU$}}}%
    \put(0.68133909,0.15309438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varpi$}}}%
    \put(0.87048553,0.32182586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{background}}}%
    \put(0.55408705,0.20900154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{star}}}%
    \put(0.24129534,0.15241633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
  \end{picture}%
\endgroup%


==> gfx/chapter2/parallax_distance_rescaled_test.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'parallax_distance_rescaled_test.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{368bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36141304)%
    \put(0,0){\includegraphics[width=\unitlength]{parallax_distance_rescaled_test.pdf}}%
    \put(0.44118632,0.29602214){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{$\tfrac{1}{\varpi-\sigma_\varpi}$}}}%
    \put(0.19872446,0.29602214){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{$\tfrac{1}{\varpi+\sigma_\varpi}$}}}%
    \put(0.31939983,0.34630121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tfrac{1}{\varpi}=\text{median}$}}}%
    \put(0.29626177,0.09178672){\color[rgb]{0.49803922,0.74901961,0.49803922}\rotatebox{90}{\makebox(0,0)[lb]{\smash{mode}}}}%
    \put(0.37291394,0.09143838){\color[rgb]{1,0.49803922,0.49803922}\rotatebox{90}{\makebox(0,0)[lb]{\smash{mean}}}}%
    \put(0.17425014,0.11795317){\color[rgb]{0,0,1}\rotatebox{67.63069294}{\makebox(0,0)[lb]{\smash{equation\,\ref{eq:l_in_d}}}}}%
    \put(0.4836465,0.20634234){\color[rgb]{0.74901961,0,0.74901961}\rotatebox{-29.57494913}{\makebox(0,0)[lb]{\smash{equation\,\ref{eq:likelihood}}}}}%
  \end{picture}%
\endgroup%


==> gfx/chapter2/parallax_error.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'parallax_error.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{365bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36438356)%
    \put(0,0){\includegraphics[width=\unitlength]{parallax_error.pdf}}%
    \put(0.34682795,0.28936352){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{$\varpi-\sigma_\varpi$}}}%
    \put(0.62632664,0.28936352){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{$\varpi+\sigma_\varpi$}}}%
    \put(0.48838158,0.34601453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varpi=d^{-1}$}}}%
  \end{picture}%
\endgroup%


==> gfx/chapter2/parallax_prior.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'parallax_prior.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{368bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34782609)%
    \put(0,0){\includegraphics[width=\unitlength]{parallax_prior.pdf}}%
    \put(0.29609164,0.3415971){\color[rgb]{1,0.21568627,0.21568627}\makebox(0,0)[lb]{\smash{$L=50\text{ pc}$}}}%
    \put(0.55050373,0.34192987){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{$d_{lim}=250\text{ pc}$}}}%
    \put(0.17533398,0.21430271){\color[rgb]{1,0.21568627,0.21568627}\makebox(0,0)[lb]{\smash{$P_{\mathrm{d}^2\mathrm{e}^{-d}}$ (eq.\,\ref{eq:d2eL})}}}%
    \put(0.4607801,0.27574472){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{$P_{\mathrm{d}^2}$ (eq.\,\ref{eq:d2})}}}%
    \put(0.13870542,0.1446737){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$P_1$ (eq.\,\ref{eq:1})}}}%
  \end{picture}%
\endgroup%


==> gfx/chapter2/posterior.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'posterior.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{368bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36141304)%
    \put(0,0){\includegraphics[width=\unitlength]{posterior.pdf}}%
    \put(0.8387899,0.13909603){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{prior}}}%
    \put(0.13523676,0.20213413){\color[rgb]{0.20784314,0.20784314,1}\makebox(0,0)[lb]{\smash{likelihood}}}%
    \put(0.50065779,0.20631599){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{posterior}}}%
    \put(0.14218109,0.30259633){\color[rgb]{1,0.49803922,0.49803922}\makebox(0,0)[lb]{\smash{{\footnotesize 5\,\% quantile}}}}%
    \put(0.71817896,0.30259633){\color[rgb]{1,0.49803922,0.49803922}\makebox(0,0)[lb]{\smash{{\footnotesize 95\,\% quantile}}}}%
    \put(0.38811692,0.33846687){\color[rgb]{1,0.49803922,0.49803922}\makebox(0,0)[lb]{\smash{{\footnotesize median}}}}%
    \put(0.31408588,0.33846687){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{{\footnotesize modes}}}}%
  \end{picture}%
\endgroup%


==> gfx/chapter2/posterior_error.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'posterior_error.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35466667)%
    \put(0,0){\includegraphics[width=\unitlength]{posterior_error.pdf}}%
    \put(0.18538405,0.25926068){\color[rgb]{0.08627451,0.54509804,0.08627451}\makebox(0,0)[lb]{\smash{prior}}}%
    \put(0.41459383,0.15954142){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{posterior}}}%
    \put(0.82901668,0.14331219){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{likelihood}}}%
  \end{picture}%
\endgroup%


==> gfx/chapter3/IMF10a.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IMF10a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{720bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.575)%
    \put(0,0){\includegraphics[width=\unitlength]{IMF10a.pdf}}%
    \put(0.10677616,0.52709581){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{{\footnotesize magnitude cut}}}}%
    \put(0.73197361,0.38165459){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{{\footnotesize scale height dilution}}}}%
    \put(0.7395891,0.18925743){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize stellar evolution}}}}%
  \end{picture}%
\endgroup%


==> gfx/chapter3/plot1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plot1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{713.07460938bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57966095)%
    \put(0,0){\includegraphics[width=\unitlength]{plot1.pdf}}%
    \put(0.24410763,0.52970162){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{{\footnotesize distance cuts}}}}%
    \put(0.09576271,0.03624359){\color[rgb]{1,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.17265022,0.03624359){\color[rgb]{1,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.24953774,0.03624359){\color[rgb]{1,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0.32642526,0.03624359){\color[rgb]{1,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.40331278,0.03624359){\color[rgb]{1,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.4802003,0.03623264){\color[rgb]{1,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{1.1}}}%
    \put(0.55708777,0.03623264){\color[rgb]{1,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{1.4}}}%
    \put(0.63397529,0.03623264){\color[rgb]{1,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{1.7}}}%
    \put(0.71086281,0.03608473){\color[rgb]{1,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{2.2}}}%
    \put(0.78775038,0.03624359){\color[rgb]{1,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{2.9}}}%
    \put(0.86463781,0.03624359){\color[rgb]{1,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{4.0}}}%
    \put(0.94152533,0.03624359){\color[rgb]{1,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{6.4}}}%
    \put(0.63636265,0.00571057){\color[rgb]{1,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{dwarf mean mass in M$_\odot$}}}%
    \put(0.46771859,0.00539832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{VMag in mag}}}%
    \put(0.47911209,0.53144637){\color[rgb]{0.8745098,0.8745098,0.50196078}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.55495956,0.5312875){\color[rgb]{0.8745098,0.8745098,0.50196078}\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.63080702,0.5312875){\color[rgb]{0.8745098,0.8745098,0.50196078}\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.70665444,0.53159427){\color[rgb]{0.8745098,0.8745098,0.50196078}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.7825019,0.53143542){\color[rgb]{0.8745098,0.8745098,0.50196078}\makebox(0,0)[lb]{\smash{1.7}}}%
    \put(0.85834936,0.53144637){\color[rgb]{0.8745098,0.8745098,0.50196078}\makebox(0,0)[lb]{\smash{1.8}}}%
    \put(0.93419683,0.53144637){\color[rgb]{0.8745098,0.8745098,0.50196078}\makebox(0,0)[lb]{\smash{3.4}}}%
    \put(0.60036774,0.55688211){\color[rgb]{0.8745098,0.8745098,0.50196078}\makebox(0,0)[lb]{\smash{giant mean mass in M$_\odot$}}}%
  \end{picture}%
\endgroup%


==> gfx/chapter4/apogee_m.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'apogee_m.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{701bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59771755)%
    \put(0,0){\includegraphics[width=\unitlength]{apogee_m.pdf}}%
    \put(0.10834887,0.15401656){\color[rgb]{0.74901961,0,0.74901961}\makebox(0,0)[lb]{\smash{APOGEE RC}}}%
    \put(0.85515017,0.22744311){\color[rgb]{0.04705882,0.76078431,0.76078431}\makebox(0,0)[lb]{\smash{model}}}%
    \put(0.11461698,0.55159424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}_\mathrm{quantiles}=$}}}%
    \put(0.11372155,0.58809727){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{quantiles in \%}}}%
    \put(0.35817809,0.58623609){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.52831265,0.58608563){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.63666155,0.58608563){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.70471535,0.58623609){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{75}}}%
    \put(0.81843687,0.58608563){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{95}}}%
    \put(0.11686439,0.29005265){\color[rgb]{0,0,1}\rotatebox{-71.974729}{\makebox(0,0)[lb]{\smash{{\footnotesize median error}}}}}%
  \end{picture}%
\endgroup%


==> gfx/chapter4/height_selection.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'height_selection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{497.71875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78928863)%
    \put(0,0){\includegraphics[width=\unitlength]{height_selection.pdf}}%
    \put(0.00074368,0.76838422){\color[rgb]{0,1,1}\makebox(0,0)[lb]{\smash{time in Gyr}}}%
    \put(0.14821792,0.76532337){\color[rgb]{0,1,1}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.30986401,0.76555097){\color[rgb]{0,1,1}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.54519399,0.76576288){\color[rgb]{0,1,1}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.76241559,0.76555097){\color[rgb]{0,1,1}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.89928395,0.76532337){\color[rgb]{0,1,1}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.36456626,0.70801168){\color[rgb]{0.74901961,0,0.74901961}\makebox(0,0)[lb]{\smash{model}}}%
    \put(0.34828801,0.55344482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{APOGEE RC}}}%
    \put(0.71628857,0.68840637){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{model age-weighted}}}%
    \put(0.21484702,0.54603382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0 pc}}}%
    \put(0.19421381,0.31909896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{300 pc}}}%
    \put(0.19431584,0.08602475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{600 pc}}}%
  \end{picture}%
\endgroup%


==> gfx/chapter4/lifetimes.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lifetimes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{705.40625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44832322)%
    \put(0,0){\includegraphics[width=\unitlength]{lifetimes.pdf}}%
    \put(0.0983347,0.42113477){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{{\footnotesize 7\,\% of SSP goes \acs{sn2} within 25\,Myr}}}}%
    \put(0.73669326,0.4193904){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{{\footnotesize lifetime for a star of 1\,M$_\odot$}}}}%
    \put(0.91630029,0.38166831){\color[rgb]{0.8,0,1}\makebox(0,0)[lb]{\smash{Z$_\odot$}}}%
    \put(0.8006429,0.38166831){\color[rgb]{0.21568627,0.78431373,0.44313725}\makebox(0,0)[lb]{\smash{0.01 Z$_\odot$}}}%
    \put(0.75129389,0.37934251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Z =}}}%
    \put(0.43933463,0.12716153){\color[rgb]{0,0,1}\rotatebox{8.43845954}{\makebox(0,0)[lb]{\smash{equation\,\ref{eq:ejecta}}}}}%
    \put(0.76021512,0.13141411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize $\approx R(\mathrm{m}_\mathrm{IRA})$}}}}%
  \end{picture}%
\endgroup%


==> gfx/chapter4/model.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{715bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50909091)%
    \put(0,0){\includegraphics[width=\unitlength]{model.pdf}}%
    \put(0.57898291,0.13346208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Kubryk+ 2015 local gas constraint}}}%
  \end{picture}%
\endgroup%


==> gfx/chapter4/model_M.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'model_M.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{720bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49166667)%
    \put(0,0){\includegraphics[width=\unitlength]{model_M.pdf}}%
    \put(0.20854257,0.08007389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{age in Gyr}}}%
    \put(0.14878433,0.4520148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{median error APOGEE RC}}}%
    \put(0.75522775,0.45509741){\color[rgb]{0.80784314,0.74117647,0.39215686}\makebox(0,0)[lb]{\smash{age weighted model}}}%
  \end{picture}%
\endgroup%


==> gfx/chapter4/model_S.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'model_S.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{720bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48055556)%
    \put(0,0){\includegraphics[width=\unitlength]{model_S.pdf}}%
    \put(0.24440267,0.41129253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{age in Gyr}}}%
    \put(0.14157955,0.07909474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{median error APOGEE RC}}}%
    \put(0.22621089,0.26338539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{age weighted model}}}%
  \end{picture}%
\endgroup%


==> gfx/chapter4/net_yield.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'net_yield.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{699bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49642346)%
    \put(0,0){\includegraphics[width=\unitlength]{net_yield.pdf}}%
    \put(0.09412272,0.17559029){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{SNII}}}%
    \put(0.42711826,0.30117542){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{all processes}}}%
    \put(0.7925291,0.22146521){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{AGB stars}}}%
    \put(0.84235877,0.07118524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SNIa}}}%
    \put(0.27420712,0.49315978){\color[rgb]{0.74901961,0,0.74901961}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.59329424,0.49284684){\color[rgb]{0.74901961,0,0.74901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.91108723,0.49299772){\color[rgb]{0.74901961,0,0.74901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.01186469,0.49534482){\color[rgb]{0.74901961,0,0.74901961}\makebox(0,0)[lb]{\smash{{\footnotesize mass of stars dying in M$_\odot$}}}}%
  \end{picture}%
\endgroup%


==> gfx/chapter4/parameter_space_default.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'parameter_space_default.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1005bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73233831)%
    \put(0,0){\includegraphics[width=\unitlength]{parameter_space_default.pdf}}%
  \end{picture}%
\endgroup%


==> gfx/chapter4/selection.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'selection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{612bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45588235)%
    \put(0,0){\includegraphics[width=\unitlength]{selection.pdf}}%
    \put(0.70820184,0.09562436){\color[rgb]{0,1,1}\makebox(0,0)[lb]{\smash{old main-sequence}}}%
    \put(0.6837597,0.25756292){\color[rgb]{1,0,1}\makebox(0,0)[lb]{\smash{red clump}}}%
  \end{picture}%
\endgroup%


==> gfx/chapter4/selection_age.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'selection_age.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{502bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78486056)%
    \put(0,0){\includegraphics[width=\unitlength]{selection_age.pdf}}%
  \end{picture}%
\endgroup%


==> gfx/chapter4/sn1a.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sn1a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{717bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38214784)%
    \put(0,0){\includegraphics[width=\unitlength]{sn1a.pdf}}%
  \end{picture}%
\endgroup%

